Belief-selective Propagation Detection for MIMO Systems

Compared to the linear MIMO detectors, the Belief Propagation (BP) detector has shown greater capabilities in achieving near optimal performance and better nature to iteratively cooperate with channel decoders. Aiming at real applications, recent works mainly fall into the category of reducing the complexity by simplified calculations, at the expense of performance sacrifice. However, the complexity is still unsatisfactory with exponentially increasing complexity or required exponentiation operations. Furthermore, due to the inherent loopy structure, the existing BP detectors persistently encounter error floor in high signal-to-noise ratio (SNR) region, which becomes even worse with calculation approximation. This work aims at a revised BP detector, named {Belief-selective Propagation (BsP)} detector by selectively utilizing the \emph{trusted} incoming messages with sufficiently large \textit{a priori} probabilities for updates. Two proposed strategies: symbol-based truncation (ST) and edge-based simplification (ES) squeeze the complexity (orders lower than the Original-BP), while greatly relieving the error floor issue over a wide range of antenna and modulation combinations. For the $16$-QAM $8 \times 4$ MIMO system, the $\mathcal{B}(1,1)$ {BsP} detector achieves more than $4$\,dB performance gain (@$\text{BER}=10^{-4}$) with roughly $4$ orders lower complexity than the Original-BP detector. Trade-off between performance and complexity towards different application requirement can be conveniently obtained by configuring the ST and ES parameters.

==> figure/BER_Tx4Rx8_16QAM.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=5.0,xmax=20,
        ymin=4.0E-06,ymax=0.2,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={BER}, ylabel style={yshift=-0.75em},
        xtick={5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        xticklabels={5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.75, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{6.5pt}{7.2}\selectfont,
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos=south west,
    ]



    \addplot[
        color=myyellow,
        mark=|,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0833333
      6  0.0668305
      7  0.0491071
      8  0.0375564
      9  0.021271
      10 0.0132584
      11 0.00858362
      12 0.00355764
      13 0.00253954
      14 0.00161183
      15 0.001329
      16 0.00103058
      17 0.00095598
      18 0.000850203
      19 0.000861482
      20 0.000726779
    };
    \addlegendentry{EBRDF-BP, $d_f=3$ \cite{Jun08_JSAC}}

    \addplot[
        color=myblues,
        mark=diamond*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0887097
      6  0.0639563
      7  0.0465468
      8  0.0333126
      9  0.0293605
      10 0.0194706
      11 0.0104891
      12 0.00655492
      13 0.00351919
      14 0.00187229
      15 0.000902961
      16 0.000461424
      17 0.000195836
      18 7.62338e-05
      19 2.81196e-05
      20 1.16196e-05
    };
    \addlegendentry{MMSE}

    \addplot[
        color=myred,
        mark=x,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0789
      6  0.0612
      7  0.0432
      8  0.0272
      9  0.0169
      10 0.0106
      11 0.0052
      12 0.0028
      13 0.0016
      14 0.0012
      15 9.5170e-04
      16 8.8251e-04
      17 7.8499e-04
      18 7.7223e-04
      19 6.9740e-04
      20 7.2688e-04
    };
    \addlegendentry{RD-GAI-BP \cite{yang2018low}}

    \addplot[
        color=mypurple,
        mark=*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5   0.0844957
      6   0.0691038
      7   0.0528486
      8   0.0350131
      9   0.0209269
      10  0.0130154
      11  0.00724302
      12  0.00376242
      13  0.0022977
      14  0.00119105
      15  0.000755619
      16  0.000476702
      17  0.000308966
      18  0.000251631
      19  0.000169889
      20  0.000120675
    };
    \addlegendentry{Original-BP \cite{Jun08_JSAC}}

     \addplot[
        color=mygreen,
        mark=otimes*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.104432
      6  0.0765957
      7  0.0518771
      8  0.0444236
      9  0.0254859
      10 0.0148458
      11 0.00853277
      12 0.00425407
      13 0.00201504
      14 0.000845318
      15 0.000346684
      16 0.000131103
      17 5.0784e-05
      18 1.73276e-05
      19 7.34441e-06

    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(1,1)$}


    \addplot[
        color=mypurple,
        mark=oplus*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5   0.0844933
      6   0.0681497
      7   0.0573657
      8   0.0346091
      9   0.0218156
      10  0.0114301
      11  0.00574092
      12  0.00256042
      13  0.00095799
      14  0.000347315
      15  0.000117874
      16  3.36968e-05
      17  1.07373e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(2,2)$}

    \addplot[
        color=mypink,
        mark=triangle*,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.0755965
      6  0.0585664
      7  0.0391406
      8  0.02358
      9  0.0146888
      10 0.00764489
      11 0.00334853
      12 0.00137913
      13 0.000586802
      14 0.000195404
      15 6.03787e-05
      16 1.57112e-05
      17 4.4188e-06
    };
    \addlegendentry{MAP}


    \end{axis}
    \end{tikzpicture}


==> figure/BER_Tx4Rx8_16QAM_Config.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=5.0,xmax=17,
        ymin=4.0E-06,ymax=0.2,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={BER}, ylabel style={yshift=-0.75em},
        xtick={5,6,7,8,9,10,11,12,13,14,15,16,17},
        xticklabels={5,6,7,8,9,10,11,12,13,14,15,16,17},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.75, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{6.5pt}{7.2}\selectfont,
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos=south west,
    ]

     \addplot[
        color=mygreen,
        mark=otimes*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.104432
      6  0.0765957
      7  0.0518771
      8  0.0444236
      9  0.0254859
      10 0.0148458
      11 0.00853277
      12 0.00425407
      13 0.00201504
      14 0.000845318
      15 0.000346684
      16 0.000131103
      17 5.0784e-05
      18 1.73276e-05
      19 7.34441e-06

    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(1,1)$}


    \addplot[
        color=mypurple,
        mark=oplus*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5   0.0844933
      6   0.0681497
      7   0.0573657
      8   0.0346091
      9   0.0218156
      10  0.0114301
      11  0.00574092
      12  0.00256042
      13  0.00095799
      14  0.000347315
      15  0.000117874
      16  3.36968e-05
      17  1.07373e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(2,2)$}


    \addplot[
        color=myyellow,
        mark=|,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0879425
      6  0.0721154
      7  0.0543561
      8  0.0356859
      9  0.0219867
      10 0.0117982
      11 0.00595153
      12 0.00285739
      13 0.000958332
      14 0.000335268
      15 0.00010727
      16 3.60753e-05
      17 1.15644e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(8,2)$}

    \addplot[
        color=myblues,
        mark=diamond*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0880012
      6  0.0694972
      7  0.0512845
      8  0.0350297
      9  0.0228076
      10 0.0109489
      11 0.0057111
      12 0.00212679
      13 0.000873694
      14 0.000355324
      15 9.94445e-05
      16 2.92991e-05
      17 9.69366e-06
      18 2.71855e-06
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(3,3)$}

    \addplot[
        color=myred,
        mark=x,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.09375
      6  0.0700188
      7  0.0477086
      8  0.0320912
      9  0.0188189
      10 0.0113636
      11 0.00528054
      12 0.00242707
      13 0.00094263
      14 0.000327696
      15 0.000117843
      16 3.17958e-05
      17 9.85711e-06
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(4,4)$}

    \addplot[
        color=mypurple,
        mark=*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5   0.090483
      6   0.0678267
      7   0.0487259
      8   0.0349124
      9   0.0216619
      10  0.0119144
      11  0.0059956
      12  0.0023843
      13  0.000875671
      14  0.000301414
      15  9.91736e-05
      16  3.79607e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(8,4)$}


    \addplot[
        color=mypink,
        mark=triangle*,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.0755965
      6  0.0585664
      7  0.0391406
      8  0.02358
      9  0.0146888
      10 0.00764489
      11 0.00334853
      12 0.00137913
      13 0.000586802
      14 0.000195404
      15 6.03787e-05
      16 1.57112e-05
      17 4.4188e-06
    };
    \addlegendentry{MAP}


    \end{axis}
    \end{tikzpicture}


==> figure/BER_Tx4Rx8_64QAM.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=10,xmax=23,
        ymin=7.0E-06,ymax=0.12,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={BER}, ylabel style={yshift=-0.75em},
        xtick={10,11,12,13,14,15,16,17,18,19,20,21,22,23},
        xticklabels={10,11,12,13,14,15,16,17,18,19,20,21,22,23},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.75, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{6.5pt}{7.2}\selectfont,
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos=south west,
    ]



    \addplot[
        color=myyellow,
        mark=|,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      10  0.102435
      11  0.081746
      12  0.0588663
      13  0.0435333
      14  0.0261488
      15  0.0170428
      16  0.0104507
      17  0.00814653
      18  0.00540291
      19  0.00463812
      20  0.00383163
      21  0.00288359
      22  0.0028404
      23  0.0023359
      24  0.00288321
      25  0.00304107
    };
    \addlegendentry{EBRDF-BP, $d_f=2$ \cite{Jun08_JSAC}}

    \addplot[
        color=myblues,
        mark=diamond*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      10  0.0639657
      11  0.0501852
      12  0.0381881
      13  0.0268341
      14  0.0168736
      15  0.0110042
      16  0.00704017
      17  0.0040058
      18  0.00214679
      19  0.00116125
      20  0.000466508
      21  0.000231638
      22  0.000102714
      23  4.43979e-05
      24  1.51766e-05
    };
    \addlegendentry{MMSE}

    %\addplot[
%        color=myred,
%        mark=x,
%        %densely dotted,
%        %every mark/.append style={solid},
%       line width=0.25mm,
%        mark size=1.9,
%        fill opacity=0,
%    ]
%    table {
%      5  0.0789
%      6  0.0612
%      7  0.0432
%      8  0.0272
%      9  0.0169
%      10 0.0106
%      11 0.0052
%      12 0.0028
%      13 0.0016
%      14 0.0012
%      15 9.5170e-04
%      16 8.8251e-04
%      17 7.8499e-04
%      18 7.7223e-04
%      19 6.9740e-04
%      20 7.2688e-04
%    };
%    \addlegendentry{RD-GAI-BP \cite{yang2018low}}

    \addplot[
        color=myred,
        mark=x,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      10  0.0578
      11  0.0466
      12  0.0290
      13  0.0204
      14  0.0125
      15  0.0074
      16  0.0035
      17  0.0024
      18  0.0018
      19  0.0012
      20  0.0010
      21  0.0011
      22  0.0012
      23  0.0011
      24  0.001
      25  0.0011
    };
    \addlegendentry{RD-GAI-BP \cite{yang2018low}}

     \addplot[
        color=mygreen,
        mark=square*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      10  0.0710034
      11  0.0588184
      12  0.0466429
      13  0.0295864
      14  0.0194492
      15  0.0108398
      16  0.00573001
      17  0.00264177
      18  0.00131724
      19  0.000499913
      20  0.000184289
      21  9.13612e-05
      22  3.71854e-05
      23  1.2778e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(1,1)$}


    \addplot[
        color=mypurple,
        mark=oplus*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      10  0.0745823
      11  0.0574884
      12  0.0353821
      13  0.0267995
      14  0.0148194
      15  0.00905567
      16  0.00409888
      17  0.00154513
      18  0.000632859
      19  0.000204275
      20  7.45924e-05
      21  2.59535e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(2,2)$}

    \addplot[
        color=mypink,
        mark=triangle*,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      10  0.0562
      11  0.0429
      12  0.0257
      13  0.0174
      14  0.0095
      15  0.0050
      16  0.0019
      17  7.6610e-04
      18  2.8756e-04
      19  8.1507e-05
      20  2.5042e-05
      21  7.2917e-06
    };
    \addlegendentry{SD}


    \end{axis}
    \end{tikzpicture}


==> figure/BER_Tx8Rx16_16QAM.tex <==
\begin{tikzpicture}
    \definecolor{myblued}{RGB}{0,114,189}
    \definecolor{myred}{RGB}{217,83,25}
    \definecolor{myyellow}{RGB}{237,137,32}
    \definecolor{mypurple}{RGB}{126,47,142}
    \definecolor{myblues}{RGB}{77,190,238}
    \definecolor{mygreen}{RGB}{32,134,48}
    \definecolor{mypink}{RGB}{255,62,150}
      \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
      }

    \begin{axis}[
        scale = 1,
        ymode=log,
        xmin=5.0,xmax=17,
        ymin=7.0E-06,ymax=0.2,
        xlabel={$E_b/N_0$ [dB]}, xlabel style={yshift=0.1em},
        ylabel={BER}, ylabel style={yshift=-0.75em},
        xtick={5,6,7,8,9,10,11,12,13,14,15,16,17},
        xticklabels={5,6,7,8,9,10,11,12,13,14,15,16,17},
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        width=0.9\linewidth,
        thick,
        mark size=1,
        legend style={
          nodes={scale=0.75, transform shape},
          anchor={center},
          cells={anchor=west},
          column sep= 1mm,
          row sep= -0.25mm,
          font=\fontsize{6.5pt}{7.2}\selectfont,
          %font=\scriptsize,
        },
        %legend to name=perf-legend1kL2,
        legend columns=1,
        legend pos=south west,
    ]



    \addplot[
        color=myyellow,
        mark=|,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0941276
      6  0.0695353
      7  0.0522483
      8  0.0341005
      9  0.0213536
      10 0.0100526
      11 0.00454382
      12 0.00233922
      13 0.00155853
      14 0.00115787
      15 0.000908097
      16 0.000881425
      17 0.000759985
    };
    \addlegendentry{EBRDF-BP, $d_f=4$ \cite{Jun08_JSAC}}

    \addplot[
        color=myblues,
        mark=diamond*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0845126
      6  0.0640534
      7  0.0504994
      8  0.0389755
      9  0.023857
      10 0.0176028
      11 0.00947273
      12 0.00492542
      13 0.00288964
      14 0.0011644
      15 0.000462016
      16 0.000180423
      17 6.0837e-05
      18 1.466e-05
      19 4.11607e-06
      20 1.03487e-06
    };
    \addlegendentry{MMSE}

    \addplot[
        color=myred,
        mark=x,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.9,
        fill opacity=0,
    ]
    table {
      5  0.0847
      6  0.0622
      7  0.0414
      8  0.0279
      9  0.0133
      10 0.0063
      11 0.0031
      12 0.0013
      13 6.1038e-04
      14 3.7722e-04
      15 3.2431e-04
      16 3.2427e-04
      17 3.0051e-04
      18 2.585e-04
      19 2.2720e-04
      20 2.9941e-04
    };
    \addlegendentry{RD-GAI-BP \cite{yang2018low}}

    %\addplot[
%        color=mypurple,
%        mark=*,
%        %densely dotted,
%        %every mark/.append style={solid},
%        line width=0.25mm,
%        mark size=1.6,
%        fill opacity=0,
%    ]
%    table {
%      5   0.0844957
%      6   0.0691038
%      7   0.0528486
%      8   0.0350131
%      9   0.0209269
%      10  0.0130154
%      11  0.00724302
%      12  0.00376242
%      13  0.0022977
%      14  0.00119105
%      15  0.000755619
%      16  0.000476702
%      17  0.000308966
%      18  0.000251631
%      19  0.000169889
%      20  0.000120675
%    };
%    \addlegendentry{Original-BP \cite{Jun08_JSAC}}

     \addplot[
        color=mygreen,
        mark=otimes*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.093564
      6  0.0763504
      7  0.056296
      8  0.0382883
      9  0.0209286
      10 0.0103432
      11 0.00467098
      12 0.00165677
      13 0.000507344
      14 0.000136404
      15 3.80796e-05
      16 1.12553e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(1,1)$}


    \addplot[
        color=mypurple,
        mark=oplus*,
        %densely dotted,
        %every mark/.append style={solid},
        line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5   0.101886
      6   0.0711898
      7   0.0539835
      8   0.0332805
      9   0.0185245
      10  0.00836627
      11  0.00325654
      12  0.00093126
      13  0.00027332
      14  5.87565e-05
      15  1.26639e-05
    };
    \addlegendentry{Proposed BsP with $\mathcal{B}(2,2)$}

    \addplot[
        color=mypink,
        mark=triangle*,
        %densely dotted,
        %every mark/.append style={solid},
       line width=0.25mm,
        mark size=1.6,
        fill opacity=0,
    ]
    table {
      5  0.0736
      6  0.0548
      7  0.0375
      8  0.0214
      9  0.0109
      10 0.0046
      11 0.0017
      12 6.2360e-04
      13 1.5940e-04
      14 3.7801e-05
      15 7.6250e-06
    };
    \addlegendentry{SD}


    \end{axis}
    \end{tikzpicture}

